Lecture notes on non-convex algorithms for low-rank matrix recovery

Low-rank matrix recovery problems are inverse problems which naturally arise in various fields like signal processing, imaging and machine learning. They are non-convex and NP-hard in full generality. It is therefore a delicate problem to design efficient recovery algorithms and to provide rigorous theoretical insights on the behavior of these algorithms. The goal of these notes is to review recent progress in this direction for the class of so-called "non-convex algorithms", with a particular focus on the proof techniques. Although they aim at presenting very recent research works, these notes have been written with the intent to be, as much as possible, accessible to non-specialists.

==> exemple_num_en.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,
  anchor = south west,, at={(0.7,0.05)}},
xlabel={$m/n$},
ylabel={Probabilité},
%legend pos={south east},
scale=0.6
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0\\
2.5	0.025\\
3	0.199\\
3.5	0.451\\
4	0.658\\
4.5	0.763\\
5	0.856\\
5.5	0.928\\
6	0.95\\
6.5	0.981\\
7	0.976\\
7.5	0.987\\
};
\addlegendentry{Alternating projections}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0\\
2.5	0\\
3	0\\
3.5	0\\
4	0.041666666666667\\
4.5	0.375\\
5	0.916666666666667\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
};
\addlegendentry{\textit{PhaseLift}}

\end{axis}
\end{tikzpicture}%
